A Monte Carlo Model for 'Jet Quenching'

We have developed the Monte Carlo simulation program JEWEL 1.0 (Jet Evolution With Energy Loss), which interfaces a perturbative final state parton shower with medium effects occurring in ultra-relativistic heavy ion collisions. This is done by comparing for each jet fragment the probability of further perturbative splitting with the density-dependent probability of scattering with the medium. A simple hadronisation mechanism is included. In the absence of medium effects, we validate JEWEL against a set of benchmark jet measurements. For elastic interactions with the medium, we characterise not only the medium-induced modification of the jet, but also the jet-induced modification of the medium. Our main physics result is the observation that collisional and radiative medium modifications lead to characteristic differences in the jet fragmentation pattern, which persist above a soft background cut. We argue that this should allow to disentangle collisional and radiative parton energy loss mechanisms by measuring the n-jet fraction or a class of jet shape observables.

==> 1-thrustvac-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{1-thrustvac-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,3506)(948,-3739)
\put(5329,-1246){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}hadron level, $Q_0=\unit[1]{GeV}$}}}}
\put(5329,-1051){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}parton level, $Q_0=\unit[1]{GeV}$}}}}
\put(5329,-871){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$, \textsc{Aleph} data}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$, \textsc{Aleph} data}}}}
\put(5329,-481){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$, \textsc{Aleph} data}}}}
\put(1592,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1592,-2381){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1592,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1592,-591){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1684,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2555,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(3426,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(4298,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(5169,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d T_\text{r}$}}}}}
\put(3862,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T_\text{r}$}}}}
\end{picture}%


==> 2-njetvac-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{2-njetvac-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9469,3582)(948,-3739)
\put(9784,-876){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}hadron level}}}}
\put(9784,-677){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ge 6$ jets \textsc{Aleph} data}}}}
\put(5419,-478){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}5 jets, parton level}}}}
\put(5419,-677){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ge 6$ jets, parton level}}}}
\put(5419,-876){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}hadron level}}}}
\put(7669,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}4 jets \textsc{Aleph} data}}}}
\put(7669,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}3 jets \textsc{Aleph} data}}}}
\put(7669,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}2 jets \textsc{Aleph} data}}}}
\put(9784,-478){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}5 jets \textsc{Aleph} data}}}}
\put(6122,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(6848,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-5}}}}
\put(7574,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(8300,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-3}}}}
\put(9026,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(9752,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(8227,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\log_{10}(y_\text{cut})$}}}}
\put(3346,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}4 jets, parton level}}}}
\put(3346,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}3 jets, parton level}}}}
\put(3346,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}2 jets, parton level}}}}
\put(1592,-3224){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1592,-2810){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1592,-2395){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1592,-1980){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(1592,-1566){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(1592,-1151){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1592,-737){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(1592,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.4}}}}
\put(1757,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-6}}}}
\put(2483,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-5}}}}
\put(3209,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(3935,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-3}}}}
\put(4661,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(5387,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$n$-jet fraction}}}}}
\put(3862,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\log_{10}(y_\text{cut})$}}}}
\end{picture}%


==> 3-xivac-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{3-xivac-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5092,3497)(960,-3730)
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}hadron level, $Q_0=\unit[1]{GeV}$}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}parton level, $Q_0=\unit[1]{GeV}$}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}\textsc{Aleph} data}}}}
\put(1500,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1500,-2822){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1500,-2367){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1500,-1913){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(1500,-1458){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(1500,-1004){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1500,-549){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(1592,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2185,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2778,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3371,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(3964,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(4557,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(5150,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(5743,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d\xi$}}}}}
\put(3816,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\xi$}}}}
\end{picture}%


==> 4-dedx-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{4-dedx-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,3582)(948,-3739)
\put(2143,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $E=\unit[10]{GeV}$}}}}
\put(2143,-665){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section II, $E=\unit[10]{GeV}$}}}}
\put(2143,-883){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $E=\unit[100]{GeV}$}}}}
\put(2143,-1082){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section II, $E=\unit[100]{GeV}$}}}}
\put(1408,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1408,-2685){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1408,-2094){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1408,-1504){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1408,-913){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1408,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(1500,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(2068,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(2635,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(3202,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(3770,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(4337,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.7}}}}
\put(4905,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(5472,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.9}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-\d E/\d x\ [\unit{GeV/fm}]$}}}}}
\put(3770,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T\ [\unit{GeV}]$}}}}
\end{picture}%


==> 5-deltae-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{5-deltae-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9416,6459)(948,-6692)
\put(8461,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E=\unit[100]{GeV}$}}}}
\put(4366,-4948){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E=\unit[10]{GeV}$}}}}
\put(8455,-5174){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E=\unit[100]{GeV}$}}}}
\put(4276,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E=\unit[10]{GeV}$}}}}
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section II, $T=\unit[500]{MeV}$}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[500]{MeV}$}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section II, $T=\unit[200]{MeV}$}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[200]{MeV}$}}}}
\put(9514,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section II, $T=\unit[500]{MeV}$}}}}
\put(9514,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[500]{MeV}$}}}}
\put(9514,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section II, $T=\unit[200]{MeV}$}}}}
\put(9514,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[200]{MeV}$}}}}
\put(5329,-3816){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[500]{MeV}$, $L=\unit[5]{fm}$}}}}
\put(5329,-3617){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[500]{MeV}$, $L=\unit[3]{fm}$}}}}
\put(5329,-3418){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[500]{MeV}$, $L=\unit[1]{fm}$}}}}
\put(1776,-6228){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1776,-5834){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1776,-5440){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1776,-5046){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(1776,-4653){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(1776,-4259){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1776,-3865){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(1776,-3471){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.4}}}}
\put(2080,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2872,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3664,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(4456,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(5248,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(6040,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1131,-4674){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$P(\text{energy loss} \le \Delta E)$}}}}}
\put(3862,-6613){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Delta E\ [\unit{GeV}]$}}}}
\put(9508,-3618){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[500]{MeV}$, $L=\unit[3]{fm}$}}}}
\put(9508,-3419){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[500]{MeV}$, $L=\unit[1]{fm}$}}}}
\put(9508,-3817){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}cross section I, $T=\unit[500]{MeV}$, $L=\unit[5]{fm}$}}}}
\put(6259,-6383){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(7051,-6383){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(7843,-6383){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(8635,-6383){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(9427,-6383){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(10219,-6383){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(8041,-6614){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Delta E\ [\unit{GeV}]$}}}}
\put(1776,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.0001}}}}
\put(1776,-2835){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.001}}}}
\put(1776,-2394){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(1776,-1953){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1776,-1512){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1776,-1071){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1776,-630){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d(\Delta E)$}}}}}
\end{picture}%


==> 6-bckgrnd-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{6-bckgrnd-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10120,6527)(948,-6684)
\put(6616,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}without splitting}}}}
\put(4276,-4491){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}with splitting}}}}
\put(6614,-4491){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}with splitting}}}}
\put(4276,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}without splitting}}}}
\put(9694,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, recoil}}}}
\put(9694,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, medium}}}}
\put(9694,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, recoil}}}}
\put(9694,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, medium}}}}
\put(10425,-3276){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(10425,-2907){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(10425,-2537){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(10425,-2168){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(10425,-1799){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(10425,-1430){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(10425,-1061){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(10425,-691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.4}}}}
\put(10425,-322){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.6}}}}
\put(10886,-1722){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d\cos(\Delta \phi)\ [\unit{a.u.}]$}}}}}
\put(5329,-4008){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, recoil}}}}
\put(5329,-3809){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, medium}}}}
\put(5329,-3610){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, recoil}}}}
\put(5284,-3411){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, medium}}}}
\put(1776,-6221){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.0001}}}}
\put(1776,-5630){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.001}}}}
\put(1776,-5039){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(1776,-4449){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1776,-3858){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1868,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2285,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2702,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3120,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(3537,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(3954,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(4371,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(4788,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(5206,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(5623,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 9}}}}
\put(1131,-4667){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d\pt\ [\unit{a.u.}]$}}}}}
\put(3954,-6606){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\pt\ [\unit{GeV}]$}}}}
\put(9692,-4008){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, recoil}}}}
\put(9692,-3809){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, medium}}}}
\put(9692,-3610){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, recoil}}}}
\put(9692,-3411){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, medium}}}}
\put(10423,-6221){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(10423,-5852){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(10423,-5482){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(10423,-5113){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(10423,-4744){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(10423,-4375){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(10423,-4006){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(10423,-3636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.4}}}}
\put(10884,-4667){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d\cos(\Delta \phi)\ [\unit{a.u}]$}}}}}
\put(6047,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(6483,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-0.8}}}}
\put(6918,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-0.6}}}}
\put(7354,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-0.4}}}}
\put(7789,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-0.2}}}}
\put(8225,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(8661,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(9096,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(9532,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(9967,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(10403,-6375){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(8225,-6606){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\cos(\Delta \phi)$}}}}
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, recoil}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, medium}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, recoil}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, medium}}}}
\put(1776,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.0001}}}}
\put(1776,-2685){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.001}}}}
\put(1776,-2094){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(1776,-1504){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1776,-913){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1776,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d\pt\ [\unit{a.u.}]$}}}}}
\end{picture}%


==> 7-ximed-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{7-ximed-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9618,3573)(960,-3730)
\put(6473,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}hadron level}}}}
\put(2026,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}parton level}}}}
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}collisional: all}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}collisional: cascade}}}}
\put(9776,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(9776,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}collisional: all}}}}
\put(9776,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}collisional: cascade}}}}
\put(9776,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}vacuum}}}}
\put(6039,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(6595,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(7151,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(7707,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(8263,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(8819,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(9375,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(9931,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(10487,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(8263,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\xi$}}}}
\put(1500,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1500,-2948){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1500,-2620){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1500,-2291){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(1500,-1963){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(1500,-1635){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1500,-1307){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(1500,-978){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 14}}}}
\put(1500,-650){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 16}}}}
\put(1500,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 18}}}}
\put(1592,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2148,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2704,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3260,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(3816,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(4372,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(4928,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(5484,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d \xi$}}}}}
\put(3816,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\xi$}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}vacuum}}}}
\end{picture}%


==> 8-njetmed-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{8-njetmed-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9904,6743)(876,-6934)
\put(2071,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}collisional}}}}
\put(2026,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[0]{GeV}$}}}}
\put(2071,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}collisional}}}}
\put(2026,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[2]{GeV}$}}}}
\put(6661,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[2]{GeV}$}}}}
\put(6661,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(6661,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[0]{GeV}$}}}}
\put(6661,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(5535,-556){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}medium, hadronis.: all}}}}
\put(5535,-3661){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}medium, hadronis.: all}}}}
\put(2835,-716){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 3 jets}}}}
\put(2835,-552){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 2 jets}}}}
\put(2835,-388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 1 jet}}}}
\put(5535,-385){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}medium, hadronis.: cascade}}}}
\put(2790,-3493){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 1 jet}}}}
\put(2790,-3657){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 2 jets}}}}
\put(2790,-3821){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 3 jets}}}}
\put(5535,-3490){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}medium, hadronis.: cascade}}}}
\put(1505,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(2079,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-3.5}}}}
\put(2654,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-3}}}}
\put(3228,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-2.5}}}}
\put(3802,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(4376,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-1.5}}}}
\put(4951,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(5525,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-0.5}}}}
\put(3802,-6856){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\log_{10}(y_\text{cut})$}}}}
\put(10125,-3493){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 1 jet}}}}
\put(10125,-3985){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}medium}}}}
\put(10125,-3821){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 3 jets}}}}
\put(10125,-3657){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 2 jets}}}}
\put(6669,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-3.5}}}}
\put(7244,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-3}}}}
\put(7818,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-2.5}}}}
\put(8392,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(8966,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-1.5}}}}
\put(9541,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(10115,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-0.5}}}}
\put(10689,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(8392,-6856){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\log_{10}(y_\text{cut})$}}}}
\put(6095,-6632){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(10125,-388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 1 jet}}}}
\put(10125,-880){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}medium}}}}
\put(10125,-716){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 3 jets}}}}
\put(10125,-552){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}vacuum, 2 jets}}}}
\put(1434,-3304){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1434,-2836){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1048,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}n-jet fraction}}}}}
\put(1434,-2368){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1434,-1900){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(1434,-1432){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(1434,-964){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1434,-496){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(1048,-4859){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}n-jet fraction}}}}}
\put(1434,-3601){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(1434,-4069){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1434,-4537){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(1434,-5005){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(1434,-5473){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1434,-5941){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1434,-6409){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\end{picture}%


==> 9-thrustmed-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{9-thrustmed-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9448,6534)(944,-6691)
\put(6285,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(6285,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[0]{GeV}$}}}}
\put(9588,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$ vacuum}}}}
\put(9588,-1461){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(9588,-1262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(9588,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$ medium}}}}
\put(9588,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(9588,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(6287,-3688){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(6287,-4138){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[2]{GeV}$}}}}
\put(2022,-3688){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}collisional}}}}
\put(2022,-4138){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[2]{GeV}$}}}}
\put(2026,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}collisional}}}}
\put(2026,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[0]{GeV}$}}}}
\put(5329,-1262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$ medium}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$ vacuum}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$ vacuum}}}}
\put(5329,-1461){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$ medium}}}}
\put(9590,-4413){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(9590,-4214){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(9590,-4015){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$ medium}}}}
\put(9590,-3816){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(9590,-3617){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(9545,-3418){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$ vacuum}}}}
\put(6037,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(6463,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(6890,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(7316,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(7743,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(8169,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(8595,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(9022,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.7}}}}
\put(9448,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(9875,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.9}}}}
\put(10301,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(8169,-6613){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T_\text{r}$}}}}
\put(5325,-3418){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$ vacuum}}}}
\put(5325,-4413){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(5325,-4214){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(5325,-4015){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T$ medium}}}}
\put(5325,-3816){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(5325,-3617){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(1680,-6228){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1680,-5490){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1680,-4751){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1680,-4012){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1772,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2198,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(2625,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(3051,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(3478,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(3904,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(4330,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(4757,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.7}}}}
\put(5183,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(5610,-6382){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.9}}}}
\put(1127,-4674){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d T_\text{r}$}}}}}
\put(3904,-6613){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T_\text{r}$}}}}
\put(1684,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1684,-2538){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1684,-1799){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1684,-1060){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1684,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1000}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\d N/\d T_\text{r}$}}}}}
\end{picture}%

